Pseudo-monotone operator theory for unsteady problems in variable exponent spaces

We prove by means of advanced pseudo-monotonicity methods an abstract existence result for parabolic partial differential equations with $\log$-H\"older continuous variable exponent nonlinearity governed by the symmetric part of a gradient only. To this end, we introduce the notions Bochner pseudo-monotonicity and Bochner coercivity, which are appropriate extensions of the concepts of pseudo-monotonicity and coercivity to unsteady problems in variable exponent spaces. In this context, we apply the so-called Hirano-Landes approach, which enables us to give general and easily verifiable conditions for these new notions. Moreover, we prove essential parabolic embedding and compactness results involving only the symmetric part of the gradient.

==> (inline-ps-0) <==

	gsave
	newpath
	20 20 moveto
	20 220 lineto
	220 220 lineto
	220 20 lineto
	closepath
	2 setlinewidth
	gsave
	.4 setgray fill
	grestore
	stroke
	grestore

